QUESTDB: a database of highly-accurate excitation energies for the electronic structure community

We describe our efforts of the past few years to create a large set of more than 500 highly-accurate vertical excitation energies of various natures ($\pi \to \pi^*$, $n \to \pi^*$, double excitation, Rydberg, singlet, doublet, triplet, etc) in small- and medium-sized molecules. These values have been obtained using an incremental strategy which consists in combining high-order coupled cluster and selected configuration interaction calculations using increasingly large diffuse basis sets in order to reach high accuracy. One of the key aspect of the so-called QUEST database of vertical excitations is that it does not rely on any experimental values, avoiding potential biases inherently linked to experiments and facilitating theoretical cross comparisons. Following this composite protocol, we have been able to produce theoretical best estimate (TBEs) with the aug-cc-pVTZ basis set for each of these transitions, as well as basis set corrected TBEs (i.e., near the complete basis set limit) for some of them. The TBEs/aug-cc-pVTZ have been employed to benchmark a large number of (lower-order) wave function methods such as CIS(D), ADC(2), CC2, STEOM-CCSD, CCSD, CCSDR(3), CCSDT-3, ADC(3), CC3, NEVPT2, and others (including spin-scaled variants). In order to gather the huge amount of data produced during the QUEST project, we have created a website [https://lcpq.github.io/QUESTDB_website] where one can easily test and compare the accuracy of a given method with respect to various variables such as the molecule size or its family, the nature of the excited states, the type of basis set, etc. We hope that the present review will provide a useful summary of our effort so far and foster new developments around excited-state methods.

==> (inline-0) <==
\begin{longtable}{clccccclc}
\caption{Theoretical best estimates TBEs (in eV), oscillator strengths $f$, percentage of single excitations $\%T_1$ involved in the transition (computed at the CC3 level) for the full set of closed-shell compounds of the QUEST database.
``Method'' provides the protocol employed to compute the TBEs.
The nature of the excitation is also provided: V, R, and CT stands for valence, Rydberg, and charge transfer, respectively.
[F] indicates a fluorescence transition, \ie, a vertical transition energy computed from an excited-state geometry.
AVXZ stands for aug-cc-pVXZ.
\label{tab:TBE}}
\\
\hline
\#	&\thead{Molecule}	&	\thead{Excitation}	&	\thead{Nature}		&	\thead{$\%T_1$}	&	\thead{$f$}	&	\thead{TBE}	&	\thead{Method} &	\thead{Safe?}\\
\hline
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\thead{\#}	&\thead{Molecule}	&	\thead{Excitation}	&	\thead{Nature}		&	\thead{$\%T_1$}	&	\thead{$f$}	&	\thead{TBE}	&	\thead{Method} &	\thead{Safe?}\\
\hline
\endhead
\hline \multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1	&	Acetaldehyde	&	$^1A''  (n \ra \pi^*)$	&	V	&	91	&	0.000	&	4.31	&	FCI/AVTZ	&	Y	\\
2	&		&	$^3A''  (n \ra \pi^*)$	&	V	&	97	&		&	3.97	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
3	&	Acetone	&	$^1A_2   (n \ra \pi^*)$	&	V	&	91	&		&	4.47	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
4	&		&	$^1B_2   (n \ra 3s)$	&	R	&	90	&	0.000	&	6.46	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
5	&		&	$^1A_2   (n \ra 3p)$	&	R	&	90	&		&	7.47	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
6	&		&	$^1A_1   (n \ra 3p)$	&	R	&	90	&	0.004	&	7.51	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
7	&		&	$^1B_2   (n \ra 3p)$	&	R	&	91	&	0.029	&	7.62	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
8	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	97	&		&	4.13	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
9	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	6.25	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
10	&	Acetylene 	&	$^1\Sigma_u^-  (\pi \ra \pi^*)$	&	V	&	96	&		&	7.10	&	FCI/AVTZ	&	Y	\\
11	&	                              	&	$^1\Delta_u  (\pi \ra \pi^*)$	&	V	&	93	&		&	7.44	&	FCI/AVTZ	&	Y	\\
12	&	                              	&	$^3\Sigma_u^+ (\pi \ra \pi^*)$	&	V	&	99	&		&	5.53	&	FCI/AVTZ	&	Y	\\
13	&	                              	&	$^3\Delta_u  (\pi \ra \pi^*)$	&	V	&	99	&		&	6.40	&	FCI/AVTZ	&	Y	\\
14	&	                              	&	$^3\Sigma_u^-  (\pi \ra \pi^*)$	&	V	&	98	&		&	7.08	&	FCI/AVTZ	&	Y	\\
15	&	                              	&	$^1A_u [F] (\pi \ra \pi^*)$	&	V	&	95	&		&	3.64	&	FCI/AVTZ	&	Y	\\
16	&		&	$^1A_2 [F] (\pi \ra \pi^*)$	&	V	&	95	&		&	3.85	&	FCI/AVTZ	&	Y	\\
17	&	Acrolein	&	$^1A''   (n \ra \pi^*)$	&	V	&	87	&	0.000	&	3.78	&	FCI/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
18	&		&	$^1A'   (\pi \ra \pi^*)$	&	V	&	91	&	0.344	&	6.69	&	CCSDT/AVTZ	&	Y	\\
19	&		&	$^1A''   (n \ra \pi^*)$	&	V	&	79	&	0.000	&	6.72	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
20	&		&	$^1A'   (n \ra 3s)$	&	R	&	89	&	0.109	&	7.08	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
21	&		&	$^1A'   (\text{double})$	&	V	&	75	&	(\text{n.d.})	&	7.87	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
22	&		&	$^3A''   (n \ra \pi^*)$	&	V	&	97	&		&	3.51	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
23	&		&	$^3A'   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.94	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
24	&		&	$^3A'    (\pi \ra \pi^*)$	&	V	&	98	&		&	6.18	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
25	&		&	$^3A''   (n \ra \pi^*)$	&	V	&	92	&		&	6.54	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
26	&	Ammonia 	&	$^1A_2   (n \ra 3s)$	&	R	&	93	&	0.086	&	6.59	&	FCI/AVTZ	&	Y	\\
27	&	                              	&	$^1E   (n \ra 3p)$	&	R	&	93	&	0.006	&	8.16	&	FCI/AVTZ	&	Y	\\
28	&	                              	&	$^1A_1   (n \ra 3p)$	&	R	&	94	&	0.003	&	9.33	&	FCI/AVTZ	&	Y	\\
29	&	                              	&	$^1A_2   (n \ra 3s)$	&	R	&	93	&	0.008	&	9.96	&	FCI/AVTZ	&	Y	\\
30	&	                              	&	$^3A_2   (n \ra 3s)$	&	R	&	98	&		&	6.31	&	FCI/AVTZ	&	Y	\\
31	&	Aza-naphthalene	&	$^1B_{3g} (n \ra \pi^*)$	&	V	&	88	&		&	3.14	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
32	&		&	$^1B_{2u} (\pi \ra \pi^*)$	&	V	&	86	&	0.190	&	4.28	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
33	&		&	$^1B_{1u} (n \ra \pi^*)$	&	V	&	88	&	(\text{n.d.})	&	4.34	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
34	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	87	&		&	4.55	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
35	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	84	&		&	4.89	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
36	&		&	$^1B_{1u} (n \ra \pi^*)$	&	V	&	82	&	(\text{n.d.})	&	5.24	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
37	&		&	$^1A_u (n \ra \pi^*)$	&	V	&	83	&		&	5.34	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
38	&		&	$^1B_{3u} (\pi \ra \pi^*)$	&	V	&	88	&	0.028	&	5.68	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
39	&		&	$^1A_g (\pi \ra \pi^*)$	&	V	&	85	&		&	5.80	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
40	&		&	$^1A_u (n \ra \pi^*)$	&	V	&	84	&		&	5.92	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
41	&		&	$^1A_g (n \ra 3s)$	&	R	&	90	&		&	6.50	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
42	&		&	$^3B_{3g}    (n \ra \pi^*)$	&	V	&	96	&		&	2.82	&	CC3/AVTZ	&	N	\\
43	&		&	$^3B_{2u} (\pi \ra \pi^*)$	&	V	&	97	&		&	3.67	&	CC3/AVTZ	&	N	\\
44	&		&	$^3B_{3u} (\pi \ra \pi^*)$	&	V	&	97	&		&	3.75	&	CC3/AVTZ	&	N	\\
45	&		&	$^3B_{1u} (n \ra \pi^*)$	&	V	&	97	&		&	3.77	&	CC3/AVTZ	&	N	\\
46	&		&	$^3B_{2g} (n \ra \pi^*)$	&	V	&	96	&		&	4.34	&	CC3/AVTZ	&	N	\\
47	&		&	$^3B_{2g} (n \ra \pi^*)$	&	V	&	95	&		&	4.61	&	CC3/AVTZ	&	N	\\
48	&		&	$^3B_{3u} (\pi \ra \pi^*)$	&	V	&	96	&		&	4.75	&	CC3/AVTZ	&	N	\\
49	&		&	$^3A_u (n \ra \pi^*)$	&	V	&	96	&		&	4.87	&	CC3/AVTZ	&	N	\\
50	&	Beryllium	&	$^1D (\text{double})$	&	R	&	32	&		&	7.15	&	FCI/AVTZ	&	Y	\\
51	&	Benzene	&	$^1B_{2u}    (\pi \ra \pi^*)$	&	V	&	86	&		&	5.06	&	CCSDT/AVTZ	&	Y	\\
52	&		&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	92	&		&	6.45	&	CCSDT/AVTZ	&	Y	\\
53	&		&	$^1E_{1g}    (\pi \ra 3s)$	&	R	&	92	&		&	6.52	&	CCSDT/AVTZ	&	Y	\\
54	&		&	$^1A_{2u}     (\pi \ra 3p)$	&	R	&	93	&	0.066	&	7.08	&	CCSDT/AVTZ	&	Y	\\
55	&		&	$^1E_{2u}     (\pi \ra 3p)$	&	R	&	92	&		&	7.15	&	CCSDT/AVTZ	&	Y	\\
56	&		&	$^1E_{2g}    (\pi \ra \pi^*)$	&	V	&	73	&		&	8.28	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
57	&		&	$^1A_{1g}    (\text{double})$	&	V	&	n.d.	&		&	10.55	&	XMS-CASPT2/AVTZ	&	N	\\
58	&		&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	98	&		&	4.16	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
59	&		&	$^3E_{1u}   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.85	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
60	&		&	$^3B_{2u}    (\pi \ra \pi^*)$	&	V	&	98	&		&	5.81	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
61	&	Benzoquinone	&	$^1B_{1g}    (n \ra \pi^*)$	&	V	&	85	&		&	2.82	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
62	&		&	$^1A_u (n \ra \pi^*)$	&	V	&	84	&		&	2.96	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
63	&		&	$^1A_g (\text{double})$	&	V	&	0	&		&	4.57	&	NEVPT2/AVTZ	&	N	\\
64	&		&	$^1B_{3g}    (\pi \ra \pi^*)$	&	V	&	88	&		&	4.58	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
65	&		&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	88	&	0.471	&	5.62	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
66	&		&	$^1B_{3u}    (n \ra \pi^*)$	&	V	&	79	&	0.001	&	5.79	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
67	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	76	&		&	5.95	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
68	&		&	$^1A_u (n \ra \pi^*)$	&	V	&	74	&		&	6.35	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
69	&		&	$^1B_{1g}    (n \ra \pi^*)$	&	V	&	83	&		&	6.38	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
70	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	86	&		&	7.22	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
71	&		&	$^3B_{1g}    (n \ra \pi^*)$	&	V	&	96	&		&	2.58	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
72	&		&	$^3A_u (n \ra \pi^*)$	&	V	&	95	&		&	2.72	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
73	&		&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	3.12	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
74	&		&	$^3B_{3g}    (\pi \ra \pi^*)$	&	V	&	97	&		&	3.46	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
75	&	Butadiene	&	$^1B_u    (\pi \ra \pi^*)$	&	V	&	93	&	0.664	&	6.22	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
76	&		&	$^1B_g   (\pi \ra 3s)$	&	R	&	94	&		&	6.33	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
77	&		&	$^1A_g    (\pi \ra \pi^*)$	&	V	&	75	&		&	6.50	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
78	&		&	$^1A_u   (\pi \ra 3p)$	&	R	&	94	&	0.001	&	6.64	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
79	&		&	$^1A_u   (\pi \ra 3p)$	&	R	&	94	&	0.049	&	6.80	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
80	&		&	$^1B_u   (\pi \ra 3p)$	&	R	&	93	&	0.055	&	7.68	&	CCSDTQ/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
81	&		&	$^3B_u   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.36	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
82	&		&	$^3A_g   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.20	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
83	&		&	$^3B_g   (\pi \ra 3s)$	&	R	&	97	&		&	6.29	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
84	&	Carbon Dimer	&	$^1\Delta_g (\text{double})$	&	R	&	0	&		&	2.09	&	FCI/AVTZ	&	Y	\\
85	&		&	$^1\Sigma^+_g   (\text{double})$	&	R	&	0	&		&	2.42	&	FCI/AVTZ	&	Y	\\
86	&	Carbon monoxide 	&	$^1\Pi   (n \ra \pi^*)$	&	V	&	93	&	0.168	&	8.49	&	FCI/AVTZ	&	Y	\\
87	&	                              	&	$^1\Sigma^-   (\pi \ra \pi^*)$	&	V	&	93	&		&	9.92	&	FCI/AVTZ	&	Y	\\
88	&	                              	&	$^1\Delta   (\pi \ra \pi^*)$	&	V	&	91	&		&	10.06	&	FCI/AVTZ	&	Y	\\
89	&	                              	&	$^1\Sigma^+   (\text{n.d.})$	&	R	&	91	&	0.003	&	10.95	&	FCI/AVTZ	&	Y	\\
90	&	                              	&	$^1\Sigma^+   (\text{n.d.})$	&	R	&	92	&	0.200	&	11.52	&	FCI/AVTZ	&	Y	\\
91	&	                              	&	$^1\Pi   (\text{n.d.})$	&	R	&	92	&	0.106	&	11.72	&	FCI/AVTZ	&	Y	\\
92	&	                              	&	$^3\Pi   (n \ra \pi^*)$	&	V	&	98	&		&	6.28	&	FCI/AVTZ	&	Y	\\
93	&	                              	&	$^3\Sigma^+   (\pi \ra \pi^*)$	&	V	&	98	&		&	8.45	&	FCI/AVTZ	&	Y	\\
94	&	                              	&	$^3\Delta (\pi \ra \pi^*)$	&	V	&	98	&		&	9.27	&	FCI/AVTZ	&	Y	\\
95	&	                              	&	$^3\Sigma^-   (\pi \ra \pi^*)$	&	V	&	97	&		&	9.80	&	FCI/AVTZ	&	Y	\\
96	&	                              	&	$^3\Sigma^+   (\text{n.d.})$	&	R	&	98	&		&	10.47	&	FCI/AVTZ	&	Y	\\
97	&	Carbon Dimer	&	$^1\Delta_g (\text{double})$	&	R	&	1	&		&	5.22	&	FCI/AVTZ	&	Y	\\
98	&		&	$^1\Sigma^+_g   (\text{double})$	&	R	&	1	&		&	5.91	&	FCI/AVTZ	&	Y	\\
99	&	Carbonylfluoride	&	$^1A_2 (n \ra \pi^*)$	&	V	&	91	&		&	7.31	&	FCI/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
100	&		&	$^3A_2 (n \ra \pi^*)$	&	V	&	97	&		&	7.06	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
101	&	CCl2	&	$^1B_1 (\sigma \ra \pi^*)$	&	V	&	93	&	0.002	&	2.59	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
102	&		&	$^1A_2 (\text{n.d.})$	&	V	&	88	&		&	4.40	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
103	&		&	$^3B_1 (\sigma \ra \pi^*)$	&	V	&	98	&		&	1.22	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
104	&		&	$^3A_2 (\text{n.d.})$	&	V	&	96	&		&	4.31	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
105	&	CClF	&	$^1A" (\sigma \ra \pi^*)$	&	V	&	93	&	0.007	&	3.57	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
106	&	CF2	&	$^1B_1 (\sigma \ra \pi^*)$	&	V	&	94	&	0.034	&	5.09	&	FCI/AVTZ	&	Y	\\
107	&		&	$^3B_1 (\sigma \ra \pi^*)$	&	V	&	99	&		&	2.77	&	FCI/AVTZ	&	Y	\\
108	&	Cyanoacetylene	&	$^1\Sigma^-   (\pi \ra \pi^*)$	&	V	&	94	&		&	5.80	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
109	&		&	$^1\Delta   (\pi \ra \pi^*)$	&	V	&	94	&		&	6.07	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
110	&		&	$^3\Sigma^+  (\pi \ra \pi^*)$	&	V	&	98	&		&	4.44	&	CCSDT/AVTZ	&	Y	\\
111	&		&	$^3\Delta   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.21	&	CCSDT/AVTZ	&	Y	\\
112	&		&	$^1A'' [F] (\pi \ra \pi^*)$	&	V	&	93	&	0.004	&	3.54	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
113	&	Cyanoformaldehyde	&	$^1A''   (n \ra \pi^*)$	&	V	&	89	&	0.001	&	3.81	&	CCSDT/AVTZ	&	Y	\\
114	&		&	$^1A''  (\pi \ra \pi^*)$	&	V	&	91	&	0.000	&	6.46	&	CCSDT/AVTZ	&	Y	\\
115	&		&	$^3A''   (n \ra \pi^*)$	&	V	&	97	&		&	3.44	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
116	&		&	$^3A'    (\pi \ra \pi^*)$	&	V	&	98	&		&	5.01	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
117	&	Cyanogen	&	$ ^1\Sigma_u^-   (\pi \ra \pi^*)$	&	V	&	94	&		&	6.39	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
118	&		&	$ ^1\Delta_u   (\pi \ra \pi^*)$	&	V	&	93	&		&	6.66	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
119	&		&	$ ^3\Sigma_u^+  (\pi \ra \pi^*)$	&	V	&	98	&		&	4.91	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
120	&		&	$ ^1\Sigma_u^-  [F] (\pi \ra \pi^*)$	&	V	&	93	&		&	5.05	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
121	&	Cyclopentadiene	&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	93	&	0.084	&	5.54	&	FCI/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
122	&		&	$^1A_2   (\pi \ra 3s)$	&	R	&	94	&		&	5.78	&	CCSDT/AVTZ	&	Y	\\
123	&		&	$^1B_1    (\pi \ra 3p)$	&	R	&	94	&	0.037	&	6.41	&	CCSDT/AVTZ	&	Y	\\
124	&		&	$^1A_2    (\pi \ra 3p)$	&	R	&	93	&		&	6.46	&	CCSDT/AVTZ	&	Y	\\
125	&		&	$^1B_2    (\pi \ra 3p)$	&	R	&	94	&	0.046	&	6.56	&	CCSDT/AVTZ	&	Y	\\
126	&		&	$^1A_1 (\pi \ra \pi^*)$	&	V	&	78	&	0.010	&	6.52	&	CCSDT/AVTZ	&	N	\\
127	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.31	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
128	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.11	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
129	&		&	$^3A_2   (\pi \ra 3s)$	&	R	&	97	&		&	5.73	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
130	&		&	$^3B_1   (\pi \ra 3p)$	&	R	&	97	&		&	6.36	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
131	&	Cyclopentadienone	&	$^1A_2 (n \ra \pi^*)$	&	V	&	88	&		&	2.94	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
132	&		&	$^1B_2 (\pi \ra \pi^*)$	&	V	&	91	&	0.004	&	3.58	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
133	&		&	$^1B_1 (\text{double})$	&	V	&	3	&	0.000	&	5.02	&	NEVPT2/AVTZ	&	N	\\
134	&		&	$^1A_1 (\text{double})$	&	V	&	49	&	0.131	&	6.00	&	NEVPT2/AVTZ	&	N	\\
135	&		&	$^1A_1 (\pi \ra \pi^*)$	&	V	&	73	&	0.090	&	6.09	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
136	&		&	$^3B_2 (\pi \ra \pi^*)$	&	V	&	98	&		&	2.29	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
137	&		&	$^3A_2 (n \ra \pi^*)$	&	V	&	96	&		&	2.65	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
138	&		&	$^3A_1 (\pi \ra \pi^*)$	&	V	&	98	&		&	4.19	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
139	&		&	$^3B_1 (\text{double})$	&	V	&	10	&		&	4.91	&	NEVPT2/AVTZ	&	N	\\
140	&	Cyclopentadienethione	&	$^1A_2 (n \ra \pi^*)$	&	V	&	87	&		&	1.70	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
141	&		&	$^1B_2 (\pi \ra \pi^*)$	&	V	&	85	&	0.000	&	2.63	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
142	&		&	$^1B_1 (\text{double})$	&	V	&	1	&	0.000	&	3.16	&	NEVPT2/AVTZ	&	N	\\
143	&		&	$^1A_1 (\pi \ra \pi^*)$	&	V	&	89	&	0.378	&	4.96	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
144	&		&	$^1A_1 (\text{double})$	&	V	&	51	&	0.003	&	5.43	&	NEVPT2/AVTZ	&	N	\\
145	&		&	$^3A_2 (n \ra \pi^*)$	&	V	&	97	&		&	1.47	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
146	&		&	$^3B_2 (\pi \ra \pi^*)$	&	V	&	97	&		&	1.88	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
147	&		&	$^3A_1 (\pi \ra \pi^*)$	&	V	&	98	&		&	2.51	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
148	&		&	$^3B_1 (\text{double})$	&	V	&	4	&		&	3.13	&	NEVPT2/AVTZ	&	N	\\
149	&	Cyclopropene 	&	$^1B_1   (\sigma \ra \pi^*)$	&	V	&	92	&	0.001	&	6.68	&	CCSDT/AVTZ	&	Y	\\
150	&	                              	&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	95	&	0.071	&	6.79	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
151	&	                              	&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.38	&	FCI/AVTZ	&	Y	\\
152	&	                              	&	$^3B_1   (\sigma \ra \pi^*)$	&	V	&	98	&		&	6.45	&	FCI/AVTZ	&	Y	\\
153	&	Cyclopropenone	&	$^1B_1   (n \ra \pi^*)$	&	V	&	87	&	0.000	&	4.26	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
154	&		&	$^1A_2   (n \ra \pi^*)$	&	V	&	91	&		&	5.55	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
155	&		&	$^1B_2    (n \ra 3s)$	&	R	&	90	&	0.003	&	6.34	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
156	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	86	&	0.047	&	6.54	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
157	&		&	$^1B_2    (n \ra 3p)$	&	R	&	91	&	0.018	&	6.98	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
158	&		&	$^1A_1   (n \ra 3p)$	&	R	&	91	&	0.003	&	7.02	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
159	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	90	&	0.320	&	8.28	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
160	&		&	$^3B_1   (n \ra \pi^*)$	&	V	&	96	&		&	3.93	&	CCSDT/AVTZ	&	Y	\\
161	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.88	&	CCSDT/AVTZ	&	Y	\\
162	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	97	&		&	5.35	&	CCSDT/AVTZ	&	Y	\\
163	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	6.79	&	CCSDT/AVTZ	&	Y	\\
164	&	Cyclopropenethione	&	$^1A_2   (n \ra \pi^*)$	&	V	&	89	&		&	3.41	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
165	&		&	$^1B_1    (n \ra \pi^*)$	&	V	&	84	&	0.000	&	3.45	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
166	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	83	&	0.007	&	4.60	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
167	&		&	$^1B_2    (n \ra 3s)$	&	R	&	91	&	0.048	&	5.34	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
168	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	89	&	0.228	&	5.46	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
169	&		&	$^1B_2   (n \ra 3p)$	&	R	&	91	&	0.084	&	5.92	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
170	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	97	&		&	3.28	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
171	&		&	$^3B_1   (n \ra \pi^*)$	&	V	&	94	&		&	3.32	&	CCSDT/AVTZ	&	Y	\\
172	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	96	&		&	4.01	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
173	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.01	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
174	&	Diacetylene	&	$^1\Sigma_u^-   (\pi \ra \pi^*)$	&	V	&	94	&		&	5.33	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
175	&		&	$^1\Delta_u   (\pi \ra \pi^*)$	&	V	&	94	&		&	5.61	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
176	&		&	$^3\Sigma_u^+   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.10	&	CCSDTQ/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
177	&		&	$^3\Delta_u   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.78	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
178	&	Diazirine	&	$^1B_1    (n \ra \pi^*)$	&	V	&	92	&	0.002	&	4.09	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
179	&		&	$^1B_2    (\sigma \ra \pi^*)$	&	V	&	90	&		&	7.27	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
180	&		&	$^1A_2   (n \ra 3s)$	&	R	&	93	&	0.000	&	7.44	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
181	&		&	$^1A_1   (n \ra 3p)$	&	R	&	93	&	0.132	&	8.03	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
182	&		&	$^3B_1   (n \ra \pi^*)$	&	V	&	98	&		&	3.49	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
183	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.06	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
184	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	98	&		&	6.12	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
185	&		&	$^3A_1   (n \ra 3p)$	&	R	&	98	&		&	6.81	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
186	&	Diazomethane 	&	$^1A_2   (\pi \ra \pi^*)$	&	V	&	90	&		&	3.14	&	FCI/AVTZ	&	Y	\\
187	&	                              	&	$^1B_1   (\pi \ra 3s)$	&	R	&	93	&	0.016	&	5.54	&	FCI/AVTZ	&	Y	\\
188	&	                              	&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	91	&	0.234	&	5.90	&	FCI/AVTZ	&	Y	\\
189	&	                              	&	$^3A_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	2.79	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
190	&	                              	&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.05	&	FCI/AVTZ	&	Y	\\
191	&	                              	&	$^3B_1   (\pi \ra 3s) $	&	R	&	98	&		&	5.35	&	FCI/AVTZ	&	Y	\\
192	&	                              	&	$^3A_1   (\pi \ra 3p)$	&	R	&	98	&		&	6.82	&	FCI/AVTZ	&	Y	\\
193	&	                              	&	$^1A'' [F] (\pi \ra \pi^*)$	&	V	&	87	&	0.000	&	0.71	&	FCI/AVTZ	&	Y	\\
194	&	Difluorodiazirine	&	$^1B_1 (n \ra \pi^*)$	&	V	&	93	&	0.002	&	3.74	&	CCSDT/AVTZ	&	Y	\\
195	&		&	$^1A_2 (\pi \ra \pi^*)$	&	V	&	91	&		&	7.00	&	CCSDT/AVTZ	&	Y	\\
196	&		&	$^1B_2 (\pi \ra \pi^*)$	&	V	&	93	&	0.026	&	8.52	&	CCSDT/AVTZ	&	Y	\\
197	&		&	$^3B_1 (n \ra \pi^*)$	&	V	&	98	&		&	3.03	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
198	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.44	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
199	&		&	$^3A_2 (\pi \ra \pi^*)$	&	V	&	98	&		&	5.80	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
200	&	Dinitrogen 	&	$^1\Pi_g    (n \ra \pi^*)$	&	V	&	92	&		&	9.34	&	FCI/AVTZ	&	Y	\\
201	&	                              	&	$^1\Sigma_u^- (\pi \ra \pi^*)$	&	V	&	97	&		&	9.88	&	FCI/AVTZ	&	Y	\\
202	&	                              	&	$^1\Delta_u   (\pi \ra \pi^*)$	&	V	&	95	&	0.000	&	10.29	&	FCI/AVTZ	&	Y	\\
203	&	                              	&	$^1\Sigma_g^+ (\text{n.d.})$	&	R	&	92	&		&	12.98	&	FCI/AVTZ	&	Y	\\
204	&	                              	&	$^1\Pi_u    (\text{n.d.})$	&	R	&	82	&	0.458	&	13.03	&	FCI/AVTZ	&	Y	\\
205	&	                              	&	$^1\Sigma_u^+ (\text{n.d.})$	&	R	&	92	&	0.296	&	13.09	&	FCI/AVTZ	&	Y	\\
206	&	                              	&	$^1\Pi_u   (\text{n.d.})$	&	R	&	87	&	0.000	&	13.46	&	FCI/AVTZ	&	Y	\\
207	&	                              	&	$^3\Sigma_u^+  (\pi \ra \pi^*)$	&	V	&	99	&		&	7.70	&	FCI/AVTZ	&	Y	\\
208	&	                              	&	$^3\Pi_g   (n \ra \pi^*)$	&	V	&	98	&		&	8.01	&	FCI/AVTZ	&	Y	\\
209	&	                              	&	$^3\Delta_u   (\pi \ra \pi^*)$	&	V	&	99	&		&	8.87	&	FCI/AVTZ	&	Y	\\
210	&	                              	&	$^3\Sigma_u^-  (\pi \ra \pi^*)$	&	V	&	98	&		&	9.66	&	FCI/AVTZ	&	Y	\\
211	&	Ethylene 	&	$^1B_{3u}    p3s $	&	R	&	95	&	0.078	&	7.39	&	FCI/AVTZ	&	Y	\\
212	&	                              	&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	95	&	0.346	&	7.93	&	FCI/AVTZ	&	Y	\\
213	&	                              	&	$^1B_{1g}    (\pi \ra 3p)$	&	R	&	95	&		&	8.08	&	FCI/AVTZ	&	Y	\\
214	&		&	$^1A_g (\text{double})$	&	V	&	20	&		&	12.92	&	FCI/AVTZ	&	Y	\\
215	&	                              	&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	99	&		&	4.54	&	FCI/AVTZ	&	Y	\\
216	&	                              	&	$^3B_{3u}    p3s $	&	R	&	98	&		&	7.23	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
217	&	                              	&	$^3B_{1g}    (\pi \ra 3p)$	&	R	&	98	&		&	7.98	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
218	&	Formaldehyde 	&	$^1A_2   (n \ra \pi^*)$	&	V	&	91	&		&	3.98	&	FCI/AVTZ	&	Y	\\
219	&	                              	&	$^1B_2   (n \ra 3s)$	&	R	&	91	&	0.021	&	7.23	&	FCI/AVTZ	&	Y	\\
220	&	                              	&	$^1B_2   (n \ra 3p)$	&	R	&	92	&	0.037	&	8.13	&	FCI/AVTZ	&	Y	\\
221	&	                              	&	$^1A_1   (n \ra 3p)$	&	R	&	91	&	0.052	&	8.23	&	FCI/AVTZ	&	Y	\\
222	&	                              	&	$^1A_2   (n \ra 3p)$	&	R	&	91	&		&	8.67	&	FCI/AVTZ	&	Y	\\
223	&	                              	&	$^1B_1   (\text{n.d.})$	&	V	&	90	&	0.001	&	9.22	&	FCI/AVTZ	&	Y	\\
224	&	                              	&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	90	&	0.135	&	9.43	&	FCI/AVTZ	&	Y	\\
225	&		&	$^1A_1   (\text{double})$	&	V	&	5	&	(\text{n.d.})	&	10.35	&	FCI/AVTZ	&	Y	\\
226	&	                              	&	$^3A_2   (n \ra \pi^*)$	&	V	&	98	&		&	3.58	&	FCI/AVTZ	&	Y	\\
227	&	                              	&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	99	&		&	6.06	&	FCI/AVTZ	&	Y	\\
228	&	                              	&	$^3B_2   (n \ra 3s)$	&	R	&	97	&		&	7.06	&	FCI/AVTZ	&	Y	\\
229	&	                              	&	$^3B_2   (n \ra 3p)$	&	R	&	97	&		&	7.94	&	FCI/AVTZ	&	Y	\\
230	&	                              	&	$^3A_1   (n \ra 3p)$	&	R	&	97	&		&	8.10	&	FCI/AVTZ	&	Y	\\
231	&	                              	&	$^3B_1   (\text{n.d.})$	&	R	&	97	&		&	8.42	&	FCI/AVTZ	&	Y	\\
232	&	                              	&	$^1A^" [F] (n \ra \pi^*)$	&	V	&	87	&	0.000	&	2.80	&	FCI/AVTZ	&	Y	\\
233	&	Formamide 	&	$^1A''   (n \ra \pi^*)$	&	V	&	90	&	0.000	&	5.65	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
234	&		&	$^1A'    (n \ra 3s)$	&	R	&	88	&	0.001	&	6.77	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	N	\\
235	&		&	$^1A'    (n \ra 3p)$	&	R	&	89	&	0.111	&	7.38	&	CCSDT/AVTZ	&	N	\\
236	&		&	$^1A'    (\pi \ra \pi^*)$	&	V	&	89	&	0.251	&	7.63	&	FCI/AVTZ	&	N	\\
237	&	                              	&	$^3A''   (n \ra \pi^*)$	&	V	&	97	&		&	5.38	&	FCI/AVDZ + [CC3/AVTZ - CCS3/AVDZ]	&	Y	\\
238	&	                              	&	$^3A'   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.81	&	FCI/AVDZ + [CC3/AVTZ - CCS3/AVDZ]	&	Y	\\
239	&	Formylfluoride	&	$^1A''    (n \ra \pi^*)$	&	V	&	91	&		&	5.96	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
240	&		&	$^3A" (n \ra \pi^*)$	&	V	&	98	&	0.001	&	5.63	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
241	&	Furan	&	$^1A_2   (\pi \ra 3s)$	&	R	&	93	&		&	6.09	&	CCSDT/AVTZ	&	Y	\\
242	&		&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	93	&	0.163	&	6.37	&	CCSDT/AVTZ	&	Y	\\
243	&		&	$^1A_1    (\pi \ra \pi^*)$	&	V	&	92	&	0.000	&	6.56	&	CCSDT/AVTZ	&	Y	\\
244	&		&	$^1B_1    (\pi \ra 3p)$	&	R	&	93	&	0.038	&	6.64	&	CCSDT/AVTZ	&	Y	\\
245	&		&	$^1A_2    (\pi \ra 3p)$	&	R	&	93	&		&	6.81	&	CCSDT/AVTZ	&	Y	\\
246	&		&	$^1B_2   (\pi \ra 3p)$	&	R	&	93	&	0.007	&	7.24	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
247	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.20	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
248	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.46	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
249	&		&	$^3A_2   (\pi \ra 3s)$	&	R	&	97	&		&	6.02	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
250	&		&	$^3B_1   (\pi \ra 3p)$	&	R	&	97	&		&	6.59	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
251	&	Glyoxal	&	$^1A_u   (n \ra \pi^*)$	&	V	&	91	&	0.000	&	2.88	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
252	&		&	$^1B_g   (n \ra \pi^*)$	&	V	&	88	&		&	4.24	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
253	&		&	$^1A_g (\text{double})$	&	V	&	0	&	0.000	&	5.61	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
254	&		&	$^1B_g    (n \ra \pi^*)$	&	V	&	83	&		&	6.57	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
255	&		&	$^1B_u    (n \ra 3p)$	&	R	&	91	&	0.095	&	7.71	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
256	&		&	$^3A_u   (n \ra \pi^*)$	&	V	&	97	&		&	2.49	&	CCSDT/AVTZ	&	Y	\\
257	&		&	$^3B_g   (n \ra \pi^*)$	&	V	&	97	&		&	3.89	&	CCSDT/AVTZ	&	Y	\\
258	&		&	$^3B_u   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.15	&	CCSDT/AVTZ	&	Y	\\
259	&		&	$^3A_g   (\pi \ra \pi^*)$	&	V	&	98	&		&	6.30	&	CCSDT/AVTZ	&	Y	\\
260	&	HCCl	&	$^1A" (\sigma \ra \pi^*)$	&	V	&	94	&	0.003	&	1.98	&	FCI/AVTZ	&	Y	\\
261	&	HCF	&	$^1A" (\sigma \ra \pi^*)$	&	V	&	95	&	0.006	&	2.49	&	FCI/AVTZ	&	Y	\\
262	&	HCP	&	$^1\Sigma^-   (\pi \ra \pi^*)$	&	V	&	94	&		&	4.84	&	FCI/AVTZ	&	Y	\\
263	&		&	$^1\Delta (\pi \ra \pi^*)$	&	V	&	94	&		&	5.15	&	FCI/AVTZ	&	Y	\\
264	&		&	$^3\Sigma^+   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.47	&	FCI/AVTZ	&	Y	\\
265	&		&	$^3\Delta (\pi \ra \pi^*)$	&	V	&	98	&		&	4.22	&	FCI/AVTZ	&	Y	\\
266	&	Hexatriene	&	$^1B_u    (\pi \ra \pi^*)$	&	V	&	92	&	1.115	&	5.37	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
267	&		&	$^1A_g  (\pi \ra \pi^*)$	&	V	&	65	&		&	5.62	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
268	&		&	$^1A_u    (\pi \ra 3s)$	&	R	&	93	&	0.009	&	5.79	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
269	&		&	$^1B_g  (\pi \ra 3p)$	&	R	&	93	&		&	5.94	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
270	&		&	$^3B_u    (\pi \ra \pi^*)$	&	V	&	97	&		&	2.73	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
271	&		&	$^3A_g  (\pi \ra \pi^*)$	&	V	&	98	&		&	4.36	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
272	&	HPO	&	$^1A''  (n \ra \pi^*)$	&	V	&	90	&	0.003	&	2.47	&	FCI/AVTZ	&	Y	\\
273	&	HPS	&	$^1A''  (n \ra \pi^*)$	&	V	&	90	&	0.001	&	1.59	&	FCI/AVTZ	&	Y	\\
274	&	HSiF	&	$^1A''  (\sigma \ra \pi^*)$	&	V	&	93	&	0.024	&	3.05	&	FCI/AVTZ	&	Y	\\
275	&	Hydrogen chloride 	&	$^1\Pi   $	&	CT	&	94	&	0.056	&	7.84	&	FCI/AVTZ	&	Y	\\
276	&	Hydrogen sulfide  	&	$^1A_2   (n \ra 3p)$	&	R	&	94	&		&	6.18	&	FCI/AVTZ	&	Y	\\
277	&	                              	&	$^1B_1   (n \ra 3p)$	&	R	&	94	&	0.063	&	6.24	&	FCI/AVTZ	&	Y	\\
278	&	                              	&	$^3A_2   (n \ra 3p)$	&	R	&	98	&		&	5.81	&	FCI/AVTZ	&	Y	\\
279	&	                              	&	$^3B_1   (n \ra 3p)$	&	R	&	98	&		&	5.88	&	FCI/AVTZ	&	Y	\\
280	&	Imidazole	&	$^1A''   (\pi \ra 3s)$	&	R	&	93	&	0.001	&	5.71	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
281	&		&	$^1A'   (\pi \ra \pi^*)$	&	V	&	89	&	0.124	&	6.41	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
282	&		&	$^1A''   (n \ra \pi^*)$	&	V	&	93	&	0.028	&	6.50	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
283	&		&	$^1A'   (\pi \ra 3p)$	&	R	&	88	&	0.035	&	6.83	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
284	&		&	$^3A'   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.73	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
285	&		&	$^3A''   (\pi \ra 3s)$	&	R	&	97	&		&	5.66	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
286	&		&	$^3A'   (\pi \ra \pi^*)$	&	V	&	97	&		&	5.74	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
287	&		&	$^3A''   (n \ra \pi^*)$	&	V	&	97	&		&	6.31	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
288	&	Isobutene	&	$^1B_1   (\pi \ra 3s)$	&	R	&	94	&	0.006	&	6.46	&	CCSDT/AVTZ	&	Y	\\
289	&		&	$^1A_1   (\pi \ra 3p)$	&	R	&	94	&	0.228	&	7.01	&	CCSDT/AVTZ	&	Y	\\
290	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.53	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
291	&	Ketene 	&	$^1A_2   (\pi \ra \pi^*)$	&	V	&	91	&		&	3.85	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
292	&	                              	&	$^1B_1   (n \ra 3s)$	&	R	&	93	&	0.035	&	6.01	&	FCI/AVTZ	&	Y	\\
293	&		&	$^1A_1 (\pi \ra \pi^*)$	&	V	&	92	&	0.154	&	7.25	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
294	&	                              	&	$^1A_2   (\pi \ra 3p)$	&	R	&	94	&		&	7.18	&	FCI/AVTZ	&	Y	\\
295	&	                              	&	$^3A_2   (n \ra \pi^*)$	&	V	&	91	&		&	3.77	&	FCI/AVTZ	&	Y	\\
296	&	                              	&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	5.61	&	FCI/AVTZ	&	Y	\\
297	&	                              	&	$^3B_1   (n \ra 3p)$	&	R	&	98	&		&	5.79	&	FCI/AVTZ	&	Y	\\
298	&	                              	&	$^3A_2   (\pi \ra 3p)$	&	R	&	94	&		&	7.12	&	FCI/AVTZ	&	Y	\\
299	&	                              	&	$^1A^" [F]  (\pi \ra \pi^*)$	&	V	&	87	&	0.000	&	1.00	&	FCI/AVTZ	&	Y	\\
300	&	Maleimide	&	$^1B_1    (n \ra \pi^*)$	&	V	&	87	&	0.000	&	3.80	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
301	&		&	$^1A_2 (n \ra \pi^*)$	&	V	&	85	&		&	4.52	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
302	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	88	&	0.025	&	4.89	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
303	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	89	&	0.373	&	6.21	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
304	&		&	$^1B_2    (n \ra 3s)$	&	R	&	89	&	0.034	&	7.20	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
305	&		&	$^3B_1    (n \ra \pi^*)$	&	V	&	96	&		&	3.57	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
306	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.74	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
307	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	96	&		&	4.24	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
308	&		&	$^3A_2 (n \ra \pi^*)$	&	V	&	96	&		&	4.32	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
309	&	Methanimine 	&	$^1A^"   (n \ra \pi^*)$	&	V	&	90	&	0.003	&	5.23	&	FCI/AVTZ	&	Y	\\
310	&	                              	&	$^3A^"   (n \ra \pi^*)$	&	V	&	98	&		&	4.65	&	FCI/AVTZ	&	Y	\\
311	&	Methylenecyclopropene	&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	85	&	0.011	&	4.28	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
312	&		&	$^1B_1   (\pi \ra 3s)$	&	R	&	93	&	0.005	&	5.44	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
313	&		&	$^1A_2   (\pi \ra 3p)$	&	R	&	93	&		&	5.96	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
314	&		&	$^1A_1  (\pi \ra \pi^*)$	&	V	&	92	&	0.224	&	6.12	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	N	\\
315	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	3.49	&	CCSDT/AVTZ	&	Y	\\
316	&		&	$^3A_1  (\pi \ra \pi^*)$	&	V	&	98	&		&	4.74	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
317	&	Naphthalene	&	$^1B_{3u}    (\pi \ra \pi^*)$	&	V	&	85	&	0.000	&	4.27	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
318	&		&	$^1B_{2u}    (\pi \ra \pi^*)$	&	V	&	90	&	0.067	&	4.90	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
319	&		&	$^1A_u (\pi \ra 3s)$	&	R	&	92	&		&	5.65	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
320	&		&	$^1B_{1g}    (\pi \ra \pi^*)$	&	V	&	84	&		&	5.84	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
321	&		&	$^1A_g (\pi \ra \pi^*)$	&	V	&	83	&		&	5.89	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
322	&		&	$^1B_{3g}    (\pi \ra 3p)$	&	R	&	92	&		&	6.07	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
323	&		&	$^1B_{2g}    (\pi \ra 3p)$	&	R	&	92	&		&	6.09	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
324	&		&	$^1B_{3u}    (\pi \ra \pi^*)$	&	V	&	90	&	(\text{n.d.})	&	6.19	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
325	&		&	$^1B_{1u}    (\pi \ra 3s)$	&	R	&	91	&	(\text{n.d.})	&	6.33	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
326	&		&	$^1B_{2u}    (\pi \ra \pi^*)$	&	V	&	90	&	(\text{n.d.})	&	6.42	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
327	&		&	$^1B_{1g}    (\pi \ra \pi^*)$	&	V	&	87	&		&	6.48	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
328	&		&	$^1A_g (\pi \ra \pi^*)$	&	V	&	71	&		&	6.87	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
329	&		&	$^3B_{2u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	3.17	&	CC3/AVTZ	&	N	\\
330	&		&	$^3B_{3u}    (\pi \ra \pi^*)$	&	V	&	96	&		&	4.16	&	CC3/AVTZ	&	N	\\
331	&		&	$^3B_{1g}    (\pi \ra \pi^*)$	&	V	&	97	&		&	4.48	&	CC3/AVTZ	&	N	\\
332	&		&	$^3B_{2u}    (\pi \ra \pi^*)$	&	V	&	96	&		&	4.64	&	CC3/AVTZ	&	N	\\
333	&		&	$^3B_{3u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	4.95	&	CC3/AVTZ	&	N	\\
334	&		&	$^3A_g (\pi \ra \pi^*)$	&	V	&	97	&		&	5.49	&	CC3/AVTZ	&	N	\\
335	&		&	$^3B_{1g}    (\pi \ra \pi^*)$	&	V	&	95	&		&	6.17	&	CC3/AVTZ	&	N	\\
336	&		&	$^3A_g (\pi \ra \pi^*)$	&	V	&	95	&		&	6.39	&	CC3/AVTZ	&	N	\\
337	&	Nitrosomethane 	&	$^1A''    (n \ra \pi^*)$	&	V	&	93	&	0.000	&	1.96	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
338	&		&	$^1A'    (\text{double})$	&	V	&	2	&	0.000	&	4.76	&	FCI/AVTZ	&	Y	\\
339	&	                              	&	$^1A'    (\text{n.d.})$	&	R	&	90	&	0.006	&	6.29	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
340	&	                              	&	$^3A''    (n \ra \pi^*)$	&	V	&	98	&		&	1.16	&	FCI/AVTZ	&	Y	\\
341	&	                              	&	$^3A'    (\pi \ra \pi^*)$	&	V	&	98	&		&	5.60	&	FCI/AVTZ	&	Y	\\
342	&	                              	&	$^1A''  [F] (n \ra \pi^*)$	&	V	&	92	&	0.000	&	1.67	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
343	&	Nitroxyl (HNO)	&	$^1A''    (n \ra \pi^*)$	&	V	&	93	&	0.000	&	1.74	&	FCI/AVTZ	&	Y	\\
344	&		&	$^1A'    (\text{double})$	&	V	&	0	&	0.000	&	4.33	&	FCI/AVTZ	&	Y	\\
345	&		&	$^1A'    (\text{n.d.})$	&	R	&	92	&	0.038	&	6.27	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
346	&		&	$^3A''    (n \ra \pi^*)$	&	V	&	99	&		&	0.88	&	FCI/AVTZ	&	Y	\\
347	&		&	$^3A'    (\pi \ra \pi^*)$	&	V	&	98	&		&	5.61	&	FCI/AVTZ	&	Y	\\
348	&	Octatetraene	&	$^1B_u    (\pi \ra \pi^*)$	&	V	&	91	&	1.557	&	4.78	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
349	&		&	$^1A_g (\pi \ra \pi^*)$	&	V	&	63	&		&	4.90	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
350	&		&	$^3B_u (\pi \ra \pi^*)$	&	V	&	97	&		&	2.36	&	CC3/AVTZ	&	N	\\
351	&		&	$^3A_g (\pi \ra \pi^*)$	&	V	&	98	&		&	3.73	&	CC3/AVTZ	&	N	\\
352	&	Propynal	&	$ ^1A''   (n \ra \pi^*)$	&	V	&	89	&	0.000	&	3.80	&	CCSDT/AVTZ	&	Y	\\
353	&		&	$^1A''   (\pi \ra \pi^*)$	&	V	&	92	&	0.000	&	5.54	&	CCSDT/AVTZ	&	Y	\\
354	&		&	$^3A''   (n \ra \pi^*)$	&	V	&	97	&		&	3.47	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
355	&		&	$^3A'   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.47	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
356	&	Pyrazine	&	$^1B_{3u}    (n \ra \pi^*)$	&	V	&	90	&	0.006	&	4.15	&	CCSDT/AVTZ	&	Y	\\
357	&		&	$^1A_u    (n \ra \pi^*)$	&	V	&	88	&		&	4.98	&	CCSDT/AVTZ	&	Y	\\
358	&		&	$^1B_{2u}    (\pi \ra \pi^*)$	&	V	&	86	&	0.078	&	5.02	&	CCSDT/AVTZ	&	Y	\\
359	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	85	&		&	5.71	&	CCSDT/AVTZ	&	Y	\\
360	&		&	$^1A_g    (n \ra 3s)$	&	R	&	91	&		&	6.65	&	CCSDT/AVTZ	&	Y	\\
361	&		&	$^1B_{1g}    (n \ra \pi^*)$	&	V	&	84	&		&	6.74	&	CCSDT/AVTZ	&	Y	\\
362	&		&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	92	&	0.063	&	6.88	&	CCSDT/AVTZ	&	Y	\\
363	&		&	$^1B_{1g}    (\pi \ra 3s)$	&	R	&	93	&		&	7.21	&	CCSDT/AVTZ	&	Y	\\
364	&		&	$^1B_{2u}    (n \ra 3p)$	&	R	&	90	&	0.037	&	7.24	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
365	&		&	$^1B_{1u}    (n \ra 3p)$	&	R	&	91	&	0.128	&	7.44	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
366	&		&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	90	&	0.285	&	7.98	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
367	&		&	$^1A_g    (\text{double})$	&	V	&	12	&		&	8.04	&	NEVPT2/AVTZ	&	N	\\
368	&		&	$^1A_g    (\pi \ra \pi^*)$	&	V	&	71	&		&	8.69	&	CC3/AVTZ	&	N	\\
369	&		&	$^3B_{3u}    (n \ra \pi^*)$	&	V	&	97	&		&	3.59	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
370	&		&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	98	&		&	4.35	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
371	&		&	$^3B_{2u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	4.39	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
372	&		&	$^3A_u    (n \ra \pi^*)$	&	V	&	96	&		&	4.93	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
373	&		&	$^3B_{2g}    (n \ra \pi^*)$	&	V	&	97	&		&	5.08	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
374	&		&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	5.28	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
375	&	Pyridazine	&	$^1B_1   (n \ra \pi^*)$	&	V	&	89	&	0.005	&	3.83	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
376	&		&	$^1A_2   (n \ra \pi^*)$	&	V	&	86	&		&	4.37	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
377	&		&	$^1A_1  (\pi \ra \pi^*)$	&	V	&	85	&	0.016	&	5.26	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
378	&		&	$^1A_2   (n \ra \pi^*)$	&	V	&	86	&		&	5.72	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
379	&		&	$^1B_2    (n \ra 3s)$	&	R	&	88	&	0.001	&	6.17	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
380	&		&	$^1B_1   (n \ra \pi^*)$	&	V	&	87	&	0.004	&	6.37	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
381	&		&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	90	&	0.010	&	6.75	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
382	&		&	$^3B_1    (n \ra \pi^*)$	&	V	&	97	&		&	3.19	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
383	&		&	$^3A_2    (n \ra \pi^*)$	&	V	&	96	&		&	4.11	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
384	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.34	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
385	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.82	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
386	&	Pyridine	&	$^1B_1   (n \ra \pi^*)$	&	V	&	88	&	0.004	&	4.95	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
387	&		&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	86	&	0.028	&	5.14	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
388	&		&	$^1A_2   (n \ra \pi^*)$	&	V	&	87	&		&	5.40	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
389	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	92	&	0.010	&	6.62	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
390	&		&	$^1A_1   (n \ra 3s)$	&	R	&	89	&	0.011	&	6.76	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
391	&		&	$^1A_2   (\pi \ra 3s)$	&	R	&	93	&		&	6.82	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
392	&		&	$^1B_1    (\pi \ra 3p)$	&	R	&	93	&	0.045	&	7.38	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
393	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	90	&	0.291	&	7.39	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
394	&		&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	90	&	0.319	&	7.40	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
395	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.30	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
396	&		&	$^3B_1   (n \ra \pi^*)$	&	V	&	97	&		&	4.46	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
397	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.79	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
398	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	97	&		&	5.04	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
399	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	95	&		&	5.36	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
400	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	6.24	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
401	&	Pyrimidine	&	$^1B_1   (n \ra \pi^*)$	&	V	&	88	&	0.005	&	4.44	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
402	&		&	$^1A_2    (n \ra \pi^*)$	&	V	&	88	&		&	4.85	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
403	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	86	&	0.028	&	5.38	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
404	&		&	$^1A_2    (n \ra \pi^*)$	&	V	&	86	&		&	5.92	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
405	&		&	$^1B_1   (n \ra \pi^*)$	&	V	&	86	&	0.005	&	6.26	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
406	&		&	$^1B_2   (n \ra 3s)$	&	R	&	90	&	0.005	&	6.70	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
407	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	91	&	0.036	&	6.88	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
408	&		&	$^3B_1   (n \ra \pi^*)$	&	V	&	96	&		&	4.09	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
409	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.51	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
410	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	96	&		&	4.66	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
411	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.96	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
412	&	Pyrrole	&	$^1A_2   (\pi \ra 3s)$	&	R	&	92	&		&	5.24	&	CCSDT/AVTZ	&	Y	\\
413	&		&	$^1B_1    (\pi \ra 3p)$	&	R	&	92	&	0.015	&	6.00	&	CCSDT/AVTZ	&	Y	\\
414	&		&	$^1A_2    (\pi \ra 3p)$	&	R	&	93	&		&	6.00	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
415	&		&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	92	&	0.164	&	6.26	&	CCSDT/AVTZ	&	Y	\\
416	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	86	&	0.001	&	6.30	&	CCSDT/AVTZ	&	Y	\\
417	&		&	$^1B_2   (\pi \ra 3p)$	&	R	&	92	&	0.003	&	6.83	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
418	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.51	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
419	&		&	$^3A_2   (\pi \ra 3s)$	&	R	&	97	&		&	5.21	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
420	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	97	&		&	5.45	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
421	&		&	$^3B_1   (\pi \ra 3p)$	&	R	&	97	&		&	5.91	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
422	&	SiCl2	&	$^1B_1 (\sigma \ra \pi^*)$	&	V	&	92	&	0.031	&	3.91	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
423	&		&	$^3B_1 (\sigma \ra \pi^*)$	&	V	&	98	&		&	2.48	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
424	&	Silylidene	&	$^1A_2 (\text{n.d.})$	&	R	&	92	&		&	2.11	&	FCI/AVTZ	&	Y	\\
425	&		&	$^1B_2    (\text{n.d.})$	&	R	&	88	&	0.033	&	3.78	&	FCI/AVTZ	&	Y	\\
426	&	Streptocyanine-1	&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	88	&	0.347	&	7.13	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
427	&	                              	&	$^3B_2    (\pi \ra \pi^*)$	&	V	&	98	&		&	5.52	&	FCI/AVTZ	&	Y	\\
428	&	Streptocyanine-3	&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	87	&	0.755	&	4.82	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
429	&		&	$^3B_2    (\pi \ra \pi^*)$	&	V	&	98	&		&	3.44	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
430	&	Streptocyanine-5	&	$^1B_2    (\pi \ra \pi^*)$	&	V	&	85	&	1.182	&	3.64	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
431	&		&	$^3B_2    (\pi \ra \pi^*)$	&	V	&	97	&		&	2.47	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
432	&	Tetrazine	&	$^1B_{3u}    (n \ra \pi^*)$	&	V	&	89	&	0.006	&	2.47	&	CCSDT/AVTZ	&	Y	\\
433	&		&	$^1A_u    (n \ra \pi^*)$	&	V	&	87	&		&	3.69	&	CCSDT/AVTZ	&	Y	\\
434	&		&	$^1A_g    (\text{double})$	&	V	&	0	&		&	4.61	&	NEVPT2/AVTZ	&	N	\\
435	&		&	$^1B_{1g}    (n \ra \pi^*)$	&	V	&	83	&		&	4.93	&	CCSDT/AVTZ	&	Y	\\
436	&		&	$^1B_{2u}    (\pi \ra \pi^*)$	&	V	&	85	&	0.055	&	5.21	&	CCSDT/AVTZ	&	Y	\\
437	&		&	$^1B_{2g}    (n \ra \pi^*)$	&	V	&	81	&		&	5.45	&	CCSDT/AVTZ	&	Y	\\
438	&		&	$^1A_u    (n \ra \pi^*)$	&	V	&	87	&		&	5.53	&	CCSDT/AVTZ	&	Y	\\
439	&		&	$^1B_{3g}    (\text{double})$	&	V	&	0	&		&	6.15	&	NEVPT2/AVTZ	&	N	\\
440	&		&	$^1B_{2g}   (n \ra \pi^*)$	&	V	&	80	&		&	6.12	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
441	&		&	$^1B_{1g}    (n \ra \pi^*)$	&	V	&	85	&		&	6.91	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
442	&		&	$^3B_{3u}    (n \ra \pi^*)$	&	V	&	97	&		&	1.85	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
443	&		&	$^3A_u    (n \ra \pi^*)$	&	V	&	96	&		&	3.45	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
444	&		&	$^3B_{1g}    (n \ra \pi^*)$	&	V	&	97	&		&	4.20	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
445	&		&	$^1B_{1u}    (\pi \ra \pi^*)$	&	V	&	98	&		&	4.49	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	N	\\
446	&		&	$^3B_{2u}    (\pi \ra \pi^*)$	&	V	&	97	&		&	4.52	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
447	&		&	$^3B_{2g}    (n \ra \pi^*)$	&	V	&	96	&		&	5.04	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
448	&		&	$^3A_u    (n \ra \pi^*)$	&	V	&	96	&		&	5.11	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
449	&		&	$^3B_{3g}    (\text{double})$	&	V	&	5	&		&	5.51	&	NEVPT2/AVTZ	&	N	\\
450	&		&	$^3B_{1u}    (\pi \ra \pi^*)$	&	V	&	96	&		&	5.42	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
451	&	Thioacetone	&	$^1A_2   (n \ra \pi^*)$	&	V	&	88	&		&	2.53	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
452	&		&	$^1B_2   (n \ra 3s)$	&	R	&	91	&	0.052	&	5.56	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
453	&		&	$^1A_1    (\pi \ra \pi^*)$	&	V	&	90	&	0.242	&	5.88	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
454	&		&	$^1B_2    (n \ra 3p)$	&	R	&	92	&	0.028	&	6.51	&	CCSDTQ/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
455	&		&	$^1A_1    (n \ra 3p)$	&	R	&	91	&	0.023	&	6.61	&	CCSDTQ/6-31+G(d) + [CCSDT/AVTZ - CCSDT/6-31+G(d)]	&	Y	\\
456	&		&	$^3A_2   (n \ra \pi^*)$	&	V	&	97	&		&	2.33	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
457	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.45	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
458	&	Thioacrolein	&	$^1A''    (n \ra \pi^*)$	&	V	&	86	&	0.000	&	2.11	&	CCSDT/AVTZ	&	Y	\\
459	&		&	$^3A''    (n \ra \pi^*)$	&	V	&	96	&		&	1.91	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
460	&	Thioformaldehyde 	&	$^1A_2    (n \ra \pi^*)$	&	V	&	89	&		&	2.22	&	FCI/AVTZ	&	Y	\\
461	&	                              	&	$^1B_2    (n \ra 3s)$	&	R	&	92	&	0.012	&	5.96	&	FCI/AVTZ	&	Y	\\
462	&	                              	&	$^1A_1    (\pi \ra \pi^*)$	&	V	&	90	&	0.178	&	6.38	&	CCSDTQ/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
463	&	                              	&	$^3A_2    (n \ra \pi^*)$	&	V	&	97	&		&	1.94	&	FCI/AVTZ	&	Y	\\
464	&	                              	&	$^3A_1    (\pi \ra \pi^*)$	&	V	&	98	&		&	3.43	&	FCI/AVTZ	&	Y	\\
465	&	                              	&	$^3B_2    (n \ra 3s)$	&	R	&	97	&		&	5.72	&	FCI/AVDZ + [CCSDT/AVTZ - CCSDT/AVDZ]	&	Y	\\
466	&	                              	&	$^1A_2 [F]    (n \ra \pi^*)$	&	V	&	87	&		&	1.95	&	FCI/AVTZ	&	Y	\\
467	&	Thiophene	&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	87	&	0.070	&	5.64	&	CCSDT/AVTZ	&	Y	\\
468	&		&	$^1B_2   (\pi \ra \pi^*)$	&	V	&	91	&	0.079	&	5.98	&	CCSDT/AVTZ	&	Y	\\
469	&		&	$^1A_2   (\pi \ra 3s)$	&	R	&	92	&		&	6.14	&	CCSDT/AVTZ	&	Y	\\
470	&		&	$^1B_1   (\pi \ra 3p)$	&	R	&	90	&	0.010	&	6.14	&	CCSDT/AVTZ	&	Y	\\
471	&		&	$^1A_2   (\pi \ra 3p)$	&	R	&	91	&		&	6.21	&	CCSDT/AVTZ	&	Y	\\
472	&		&	$^1B_1    (\pi \ra 3s)$	&	R	&	92	&	0.000	&	6.49	&	CCSDT/AVTZ	&	Y	\\
473	&		&	$^1B_2    (\pi \ra 3p)$	&	R	&	92	&	0.082	&	7.29	&	CCSDT/AVTZ	&	Y	\\
474	&		&	$^1A_1   (\pi \ra \pi^*)$	&	V	&	86	&	0.314	&	7.31	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	N	\\
475	&		&	$^3B_2   (\pi \ra \pi^*)$	&	V	&	98	&		&	3.97	&	FCI/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
476	&		&	$^3A_1   (\pi \ra \pi^*)$	&	V	&	97	&		&	4.76	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
477	&		&	$^3B_1   (\pi \ra 3p)$	&	R	&	96	&		&	5.93	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
478	&		&	$^3A_2   (\pi \ra 3s)$	&	R	&	97	&		&	6.08	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
479	&	Thiopropynal	&	$^1A''    (n \ra \pi^*)$	&	V	&	87	&	0.000	&	2.03	&	CCSDT/AVTZ	&	Y	\\
480	&		&	$^3A''     (n \ra \pi^*)$	&	V	&	97	&		&	1.80	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
481	&	Triazine	&	$^1A_1''   (n \ra \pi^*)$	&	V	&	88	&		&	4.72	&	CCSDT/AVTZ	&	Y	\\
482	&		&	$^1A_2''   (n \ra \pi^*)$	&	V	&	88	&	0.014	&	4.75	&	CCSDT/AVTZ	&	Y	\\
483	&		&	$^1E''   (n \ra \pi^*)$	&	V	&	88	&		&	4.78	&	CCSDT/AVTZ	&	Y	\\
484	&		&	$^1A_2'   (\pi \ra \pi^*)$	&	V	&	85	&		&	5.75	&	CCSDT/AVTZ	&	Y	\\
485	&		&	$^1A_1'   (\pi \ra \pi^*)$	&	V	&	90	&		&	7.24	&	CCSDT/AVTZ	&	Y	\\
486	&		&	$^1E'   (n \ra 3s)$	&	R	&	90	&	0.016	&	7.32	&	CCSDT/AVTZ	&	Y	\\
487	&		&	$^1E''   (n \ra \pi^*)$	&	V	&	82	&		&	7.78	&	CCSDT/AVTZ	&	Y	\\
488	&		&	$^1E'   (\pi \ra \pi^*)$	&	V	&	90	&	0.451	&	7.94	&	CCSDT/AVTZ	&	Y	\\
489	&		&	$^3A_2''   (n \ra \pi^*)$	&	V	&	96	&		&	4.33	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
490	&		&	$^3E''   (n \ra \pi^*)$	&	V	&	96	&		&	4.51	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
491	&		&	$^3A_1''   (n \ra \pi^*)$	&	V	&	96	&		&	4.73	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
492	&		&	$^3A_1'   (\pi \ra \pi^*)$	&	V	&	98	&		&	4.85	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
493	&		&	$^3E'   (\pi \ra \pi^*)$	&	V	&	96	&		&	5.59	&	CCSDT/6-31+G(d) + [CC3/AVTZ - CC3/6-31+G(d)]	&	Y	\\
494	&		&	$^3A_2'   (\pi \ra \pi^*)$	&	V	&	97	&		&	6.62	&	CCSDT/AVDZ + [CC3/AVTZ - CC3/AVDZ]	&	Y	\\
495	&	Water 	&	$^1B_1    (n \ra 3s)$	&	R	&	93	&	0.054	&	7.62	&	FCI/AVTZ	&	Y	\\
496	&	                              	&	$^1A_2    (n \ra 3p)$	&	R	&	93	&		&	9.41	&	FCI/AVTZ	&	Y	\\
497	&	                              	&	$^1A_1    (n \ra 3s)$	&	R	&	93	&	0.100	&	9.99	&	FCI/AVTZ	&	Y	\\
498	&	                              	&	$^3B_1    (n \ra 3s)$	&	R	&	98	&		&	7.25	&	FCI/AVTZ	&	Y	\\
499	&	                              	&	$^3A_2    (n \ra 3p)$	&	R	&	98	&		&	9.24	&	FCI/AVTZ	&	Y	\\
500	&		&	$^3A_1    (n \ra 3s)$	&	R	&	98	&		&	9.54	&	FCI/AVTZ	&	Y	\\
\end{longtable}
\begin{tabular}{cllcl}
\headrow
\thead{\#} 	& \thead{Molecule} 	& \thead{Transition} 	& \thead{TBE/aug-cc-pVTZ}	&	\thead{Method}	\\
1	&	Allyl			&$^2B_1$		&3.39	&	FCI/6-31+G(d) + [CCSDT/aug-cc-pVTZ - CCSDT/6-31+G(d)]	\\
2	&					&$^2A_1$		&4.99	&	FCI/6-31+G(d) + [CCSDT/aug-cc-pVTZ - CCSDT/6-31+G(d)]	\\
3	&	\ce{BeF}		&$^2\Pi$		&4.14	&	FCI/aug-cc-pVTZ	\\
4	&					&$^2\Sigma^+$	&6.21   &   FCI/aug-cc-pVTZ	\\
5	&	\ce{BeH}		&$^2\Pi$		&2.49	&   FCI/aug-cc-pVTZ	\\
6	&					&$^2\Pi$		&6.46	&   FCI/aug-cc-pVTZ	\\
7	&	\ce{BH2}		&$^2B_1$		&1.18	&   FCI/aug-cc-pVTZ	\\
8	&	\ce{CH}			&$^2\Delta$		&2.91	&   FCI/aug-cc-pVTZ	\\
9	&					&$^2\Sigma^-$	&3.29	&   FCI/aug-cc-pVTZ	\\
10	&					&$^2\Sigma^+$	&3.98	&   FCI/aug-cc-pVTZ	\\
11	&	\ce{CH3}		&$^2A_1'$		&5.85	&   FCI/aug-cc-pVTZ	\\
12	&					&$^2E'$			&6.96	&   FCI/aug-cc-pVTZ	\\
13	&					&$^2E'$			&7.18	&   FCI/aug-cc-pVTZ	\\
14	&					&$^2A_2''$		&7.65	&   FCI/aug-cc-pVTZ	\\
15	&	\ce{CN}			&$^2\Pi$		&1.34	&   FCI/aug-cc-pVTZ	\\
16	&					&$^2\Sigma^+$	&3.22	&   FCI/aug-cc-pVTZ	\\
17	&	\ce{CNO}		&$^2\Sigma^+$	&1.61	&   FCI/aug-cc-pVTZ	\\
18	&					&$^2\Pi$		&5.49	&	FCI/6-31+G(d) + [CCSDT/aug-cc-pVTZ - CCSDT/6-31+G(d)]	\\
19	&	\ce{CON}		&$^2\Pi$		&3.53	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
20	&					&$^2\Sigma^+$	&3.86	&	CCSDTQ/6-31+G(d) + [CCSDT/aug-cc-pVTZ - CCSDT/6-31+G(d)]	\\
21	&	\ce{CO+}		&$^2\Pi$		&3.28	&	FCI/aug-cc-pVTZ	\\
22	&					&$^2\Sigma^+$	&5.81	&	FCI/aug-cc-pVTZ	\\
23	&	\ce{F2BO}		&$^2B_1$		&0.73	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
24	&					&$^2A_1$		&2.80	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
25	&	\ce{F2BS}		&$^2B_1$		&0.51	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
26	&					&$^2A_1$		&2.99	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
27	&	\ce{H2BO}		&$^2B_1$		&2.15	&	FCI/aug-cc-pVTZ	\\
28	&					&$^2A_1$		&3.49	&	FCI/aug-cc-pVTZ	\\
29	&	\ce{HCO}		&$^2A''$		&2.09	&	FCI/aug-cc-pVTZ	\\
30	&					&$^2A'$			&5.45	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
31	&	\ce{HOC}		&$^2A''$		&0.92	&	FCI/aug-cc-pVTZ	\\
32	&	\ce{H2PO}		&$^2A''$		&2.80	&	FCI/aug-cc-pVTZ	\\
33	&					&$^2A'$			&4.21	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
34	&	\ce{H2PS}		&$^2A''$		&1.16	&	FCI/aug-cc-pVTZ	\\
35	&					&$^2A'$			&2.72	&	FCI/aug-cc-pVTZ	\\
36	&	\ce{NCO}		&$^2\Sigma^+$	&2.89	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
37	&					&$^2\Pi$		&4.73	&	FCI/aug-cc-pVDZ + [CCSDT/aug-cc-pVTZ - CCSDT/aug-cc-pVDZ]	\\
38	&	\ce{NH2}		&$^2A_1$		&2.12	&	FCI/aug-cc-pVTZ	\\
39	&	Nitromethyl		&$^2B_2$		&2.05   &	CCSDT/aug-cc-pVTZ	\\
40	&					&$^2A_2$		&2.38   &	CCSDT/aug-cc-pVTZ	\\
41	&					&$^2A_1$		&2.56   &	CCSDT/aug-cc-pVTZ	\\
42	&					&$^2B_1$		&5.35	&	CCSDT/aug-cc-pVTZ	\\
43	&	\ce{NO}			&$^2\Sigma^+$	&6.13	&	FCI/aug-cc-pVTZ	\\
44	&					&$^2\Sigma^+$	&7.29	&	CCSDTQ/aug-cc-pVTZ	\\
45	&	\ce{OH}			&$^2\Sigma^+$	&4.10	&	FCI/aug-cc-pVTZ	\\
46	&					&$^2\Sigma^-$	&8.02	&	FCI/aug-cc-pVTZ	\\
47	&	\ce{PH2}		&$^2A_1$		&2.77	&	FCI/aug-cc-pVTZ	\\
48	&	Vinyl			&$^2A''$		&3.26	&	FCI/aug-cc-pVTZ	\\
49	&					&$^2A''$		&4.69	&	FCI/aug-cc-pVTZ	\\
50	&					&$^2A'$			&5.60	&	FCI/aug-cc-pVTZ	\\
51	&					&$^2A'$			&6.20	&	FCI/6-31+G(d) + [CCSDT/aug-cc-pVTZ - CCSDT/6-31+G(d)]	\\
\hline
\end{tabular}
